Lost in Translation, Not in Confidence: Benchmarking and Calibrating Multilingual Decision Models

Decision models are language models fine-tuned to return a probability for each option of a typed query, which routers and guardrails threshold directly. They are built on multilingual bases but ranked almost entirely in English. We evaluate 25 top-ranked open-weight decision models on 17 tasks in 14 languages, comparing each language with English on parallel items. Every model loses accuracy in every language, from about 2 points in high-resource languages to 8 in Tamil, while confidence falls only half as much: a threshold set for 95\% accuracy in English yields 90% in Tamil. The size of the loss is set by the language and the base model rather than by leaderboard rank. In 81 controlled fine-tuning runs, task skill learned in English transfers to other languages and a few thousand target-language items narrow large losses, but neither more data nor full-parameter tuning closes them. Finally, the same test items are answered more accurately in all 23 benchmark--language pairs we compare when an LLM rather than a person translated them, so LLM-translated test sets understate the gap.

==> (inline-0) <==
\begin{tabular}{@{}rllrrrrrrrlr@{}}
\toprule
 & & & & \multicolumn{4}{c}{\textbf{All items}} & \multicolumn{4}{c}{\textbf{Parallel items, change from English}} \\
\cmidrule(lr){5-8}\cmidrule(l){9-12}
 & \textbf{Model} & \textbf{Base} & \textbf{DI rank} & Acc & Acc$_{\text{en}}$ & ECE & Over-conf. & $\Delta$Acc & Gap & \multicolumn{2}{l}{Worst language} \\
\midrule
1 & Jeffan-31B-1710 & \basedot{gemma}\,Gemma 4 & 17 & \textbf{88.3} & 90.6 & \textbf{7.0} & +1.4 & \textbf{$-$2.1} & \textbf{+0.1} & Swahili & $-$4.3 \\
2 & karpo-decision-31B & \basedot{gemma}\,Gemma 4 & 1 & 87.8 & \textbf{91.4} & 7.9 & +5.0 & \cellcolor{accblue!20}$-$3.3 & \cellcolor{conforange!35}+2.4 & Swahili & $-$5.4 \\
3 & Copernicus-57B & \basedot{ensemble}\,Ensemble & 7 & 87.0 & 90.4 & 8.2 & $-$0.8 & \cellcolor{accblue!15}$-$3.0 & \cellcolor{conforange!12}+0.8 & Swahili & $-$7.6 \\
4 & Logits-Sigma-1-Duo & \basedot{ensemble}\,Ensemble & 4 & 86.6 & 90.3 & 8.4 & $-$1.5 & \cellcolor{accblue!17}$-$3.1 & \cellcolor{conforange!18}+1.2 & Swahili & $-$7.5 \\
5 & Copernicus-31B & \basedot{gemma}\,Gemma 4 & 5 & 86.3 & 89.7 & 8.6 & $-$2.4 & \cellcolor{accblue!13}$-$2.9 & \cellcolor{conforange!15}+1.0 & Swahili & $-$5.8 \\
\addlinespace[3pt]
6 & FlexDM-LoRA-v2.1 & \basedot{gemma}\,Gemma 4 & 8 & 86.3 & 89.0 & 10.1 & $-$3.0 & \cellcolor{accblue!8}$-$2.6 & \cellcolor{conforange!26}+1.8 & Swahili & $-$5.3 \\
7 & Sieve-31B-v3 & \basedot{gemma}\,Gemma 4 & 9 & 86.2 & 89.5 & 7.7 & +2.8 & \cellcolor{accblue!17}$-$3.2 & \cellcolor{conforange!25}+1.7 & Swahili & $-$6.2 \\
8 & KnowLine-31B-Gen1.5 & \basedot{gemma}\,Gemma 4 & 6 & 86.2 & 89.2 & 7.8 & +0.8 & \cellcolor{accblue!5}$-$2.4 & \cellcolor{conforange!9}+0.6 & Swahili & $-$4.4 \\
9 & H2O-Lightning-31B & \basedot{gemma}\,Gemma 4 & 16 & 86.1 & 88.9 & 9.5 & +1.8 & \cellcolor{accblue!6}$-$2.5 & \cellcolor{conforange!15}+1.0 & Swahili & $-$5.6 \\
10 & liquamen & \basedot{gemma}\,Gemma 4 & 19 & 85.9 & 89.6 & 8.1 & +1.2 & \cellcolor{accblue!26}$-$3.7 & \cellcolor{conforange!34}+2.3 & Swahili & $-$6.5 \\
\addlinespace[3pt]
11 & Jeffan-27B-1211 & \basedot{qweneight}\,Qwen3.8 & 13 & 85.9 & 90.0 & 7.2 & +0.7 & \cellcolor{accblue!23}$-$3.5 & \cellcolor{conforange!10}+0.7 & Tamil & $-$15.0 \\
12 & eshbar-lulilla & \basedot{gemma}\,Gemma 4 & 12 & 85.6 & 88.9 & 7.8 & +2.6 & \cellcolor{accblue!18}$-$3.3 & \cellcolor{conforange!28}+1.9 & Swahili & $-$5.9 \\
13 & GLiDE-27B & \basedot{qweneight}\,Qwen3.8 & 2 & 85.4 & 89.9 & 8.2 & +2.7 & \cellcolor{accblue!32}$-$4.1 & \cellcolor{conforange!23}+1.6 & Tamil & $-$13.6 \\
14 & OneJev1.6g-31B & \basedot{gemma}\,Gemma 4 & 10 & 85.4 & 88.6 & 8.6 & +5.4 & \cellcolor{accblue!10}$-$2.7 & \cellcolor{conforange!22}+1.5 & Swahili & $-$5.9 \\
15 & mammoth-1 & \basedot{qwenfive}\,Qwen3.5 & 22 & 85.3 & 88.9 & 8.1 & +2.5 & \cellcolor{accblue!20}$-$3.3 & \cellcolor{conforange!23}+1.6 & Swahili & $-$9.3 \\
\addlinespace[3pt]
16 & Logits-Sigma-1 & \basedot{gemma}\,Gemma 4 & 18 & 85.1 & 88.2 & 9.0 & +5.1 & \cellcolor{accblue!18}$-$3.2 & \cellcolor{conforange!32}+2.2 & Swahili & $-$6.7 \\
17 & Ainvest-Decision-27B & \basedot{qweneight}\,Qwen3.8 & 24 & 85.0 & 89.9 & 7.9 & +3.4 & \cellcolor{accblue!42}$-$4.8 & \cellcolor{conforange!34}+2.3 & Tamil & $-$14.8 \\
18 & Piccolo-27B & \basedot{qwenfive}\,Qwen3.5 & 23 & 84.9 & 88.6 & 8.4 & +3.8 & \cellcolor{accblue!19}$-$3.3 & \cellcolor{conforange!24}+1.6 & Swahili & $-$8.9 \\
19 & pplx-decider-v1.2 & \basedot{qweneight}\,Qwen3.8 & 26 & 84.8 & 89.5 & 8.3 & +3.1 & \cellcolor{accblue!37}$-$4.4 & \cellcolor{conforange!34}+2.3 & Tamil & $-$14.7 \\
20 & AutoTrust-JEV-27B-v1.1 & \basedot{qweneight}\,Qwen3.8 & 27 & 84.5 & 89.3 & 8.0 & +2.5 & \cellcolor{accblue!33}$-$4.2 & \cellcolor{conforange!14}+1.0 & Tamil & $-$15.5 \\
\addlinespace[3pt]
21 & d3-ultra & \basedot{qweneight}\,Qwen3.8 & 14 & 84.5 & 89.0 & 10.3 & +8.1 & \cellcolor{accblue!31}$-$4.0 & \cellcolor{conforange!42}+2.9 & Tamil & $-$16.1 \\
22 & oenogarum & \basedot{gemma}\,Gemma 4 & 25 & 84.5 & 88.3 & 8.4 & +0.9 & \cellcolor{accblue!26}$-$3.8 & \cellcolor{conforange!34}+2.3 & Swahili & $-$6.8 \\
23 & Turion-JEV-31B & \basedot{gemma}\,Gemma 4 & 11 & 84.4 & 88.2 & 9.7 & $-$3.8 & \cellcolor{accblue!29}$-$3.9 & \cellcolor{conforange!34}+2.3 & Swahili & $-$6.7 \\
24 & WeMM-JEV & \basedot{qweneight}\,Qwen3.8 & 21 & 84.1 & 89.0 & 8.5 & +3.5 & \cellcolor{accblue!40}$-$4.6 & \cellcolor{conforange!28}+1.9 & Tamil & $-$15.7 \\
25 & Cerno-27B-v1.1 & \basedot{qweneight}\,Qwen3.8 & 20 & 82.4 & 87.1 & 8.9 & +3.1 & \cellcolor{accblue!38}$-$4.5 & \cellcolor{conforange!25}+1.7 & Tamil & $-$17.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \texttt{zh} & \texttt{es} & \texttt{ar} & \texttt{hi} & \texttt{ru} & \texttt{de} & \texttt{fr} & \texttt{sw} & \texttt{id} & \texttt{vi} & \texttt{th} & \texttt{ms} & \texttt{ta} & \textbf{Mean} \\
\midrule
Jeffan-31B-1710 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!3}1.4 & \cellcolor{accblue!12}3.3 & \cellcolor{accblue!10}3.0 & \cellcolor{accblue!4}1.7 & \cellcolor{accblue!5}1.8 & 1.2 & \cellcolor{accblue!16}4.3 & 1.0 & 1.1 & \cellcolor{accblue!12}3.2 & 0.3 & \cellcolor{accblue!10}3.0 & 2.1 \\
karpo-decision-31B & \cellcolor{accblue!10}2.9 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!20}5.0 & \cellcolor{accblue!16}4.2 & \cellcolor{accblue!10}3.0 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!21}5.4 & \cellcolor{accblue!9}2.6 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!19}4.9 & \cellcolor{accblue!3}1.4 & \cellcolor{accblue!13}3.7 & 3.3 \\
Copernicus-57B & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!13}3.6 & \cellcolor{accblue!16}4.1 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!3}1.4 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!32}7.6 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!17}4.4 & \cellcolor{accblue!4}1.7 & \cellcolor{accblue!14}3.8 & 3.0 \\
Logits-Sigma-1-Duo & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!16}4.1 & \cellcolor{accblue!16}4.1 & \cellcolor{accblue!4}1.5 & 0.6 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!31}7.5 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!17}4.5 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!21}5.2 & 3.1 \\
Copernicus-31B & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!6}1.9 & \cellcolor{accblue!15}4.0 & \cellcolor{accblue!17}4.4 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!3}1.5 & \cellcolor{accblue!23}5.8 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!18}4.6 & 0.9 & \cellcolor{accblue!14}3.7 & 2.9 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!13}3.6 & \cellcolor{accblue!15}4.1 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!4}1.6 & 1.1 & \cellcolor{accblue!21}5.3 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!15}4.0 & 0.8 & \cellcolor{accblue!11}3.0 & 2.6 \\
Sieve-31B-v3 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!19}4.8 & \cellcolor{accblue!17}4.3 & \cellcolor{accblue!8}2.6 & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!3}1.4 & \cellcolor{accblue!25}6.2 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!18}4.7 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!20}5.0 & 3.2 \\
KnowLine-31B-Gen1.5 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!13}3.6 & \cellcolor{accblue!15}3.9 & \cellcolor{accblue!4}1.6 & 1.3 & \cellcolor{accblue!3}1.3 & \cellcolor{accblue!17}4.4 & \cellcolor{accblue!4}1.5 & \cellcolor{accblue!9}2.6 & \cellcolor{accblue!13}3.6 & 0.6 & \cellcolor{accblue!10}2.9 & 2.4 \\
H2O-Lightning-31B & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!13}3.5 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!3}1.5 & 0.6 & \cellcolor{accblue!23}5.6 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!15}4.0 & 0.4 & \cellcolor{accblue!15}4.0 & 2.5 \\
liquamen & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!21}5.3 & \cellcolor{accblue!19}4.9 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!27}6.5 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!11}3.2 & \cellcolor{accblue!21}5.3 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!19}4.8 & 3.7 \\
\addlinespace[3pt]
Jeffan-27B-1211 & \cellcolor{accblue!3}1.3 & 1.2 & \cellcolor{accblue!10}3.0 & \cellcolor{accblue!18}4.5 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!34}8.1 & 1.2 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!16}4.2 & 0.5 & \cellcolor{accblue!42}15.0 & 3.5 \\
eshbar-lulilla & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!19}4.9 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!24}5.9 & \cellcolor{accblue!9}2.6 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!15}4.0 & 3.3 \\
GLiDE-27B & \cellcolor{accblue!8}2.4 & 0.2 & \cellcolor{accblue!17}4.3 & \cellcolor{accblue!23}5.8 & \cellcolor{accblue!6}2.0 & 0.7 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!42}10.3 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!24}6.0 & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!42}13.6 & 4.1 \\
OneJev1.6g-31B & \cellcolor{accblue!8}2.4 & 1.1 & \cellcolor{accblue!12}3.3 & \cellcolor{accblue!16}4.2 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!4}1.7 & 1.0 & \cellcolor{accblue!24}5.9 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!13}3.5 & \cellcolor{accblue!12}3.4 & 1.0 & \cellcolor{accblue!13}3.6 & 2.7 \\
mammoth-1 & \cellcolor{accblue!4}1.5 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!19}4.9 & \cellcolor{accblue!19}4.9 & \cellcolor{accblue!3}1.5 & \cellcolor{accblue!4}1.7 & \cellcolor{accblue!10}2.9 & \cellcolor{accblue!40}9.3 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!18}4.5 & \cellcolor{accblue!3}1.3 & \cellcolor{accblue!16}4.3 & 3.3 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!11}3.2 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!4}1.5 & \cellcolor{accblue!3}1.5 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!27}6.7 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!14}3.8 & \cellcolor{accblue!18}4.5 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!15}4.0 & 3.2 \\
Ainvest-Decision-27B & \cellcolor{accblue!9}2.6 & \cellcolor{accblue!4}1.7 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!29}7.0 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!42}9.8 & \cellcolor{accblue!11}3.0 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!28}6.8 & \cellcolor{accblue!7}2.1 & \cellcolor{accblue!42}14.8 & 4.8 \\
Piccolo-27B & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!17}4.5 & \cellcolor{accblue!15}4.0 & 1.1 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!3}1.4 & \cellcolor{accblue!37}8.9 & \cellcolor{accblue!10}2.8 & \cellcolor{accblue!9}2.8 & \cellcolor{accblue!18}4.6 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!19}4.8 & 3.3 \\
pplx-decider-v1.2 & \cellcolor{accblue!5}1.7 & \cellcolor{accblue!4}1.7 & \cellcolor{accblue!17}4.4 & \cellcolor{accblue!29}7.1 & \cellcolor{accblue!4}1.6 & 0.7 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!42}10.0 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!31}7.5 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!42}14.7 & 4.4 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!12}3.4 & \cellcolor{accblue!24}5.9 & 1.2 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!39}9.3 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!23}5.8 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!42}15.5 & 4.2 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!13}3.6 & \cellcolor{accblue!22}5.5 & \cellcolor{accblue!3}1.4 & 0.4 & \cellcolor{accblue!4}1.5 & \cellcolor{accblue!37}8.7 & \cellcolor{accblue!8}2.5 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!22}5.4 & \cellcolor{accblue!4}1.5 & \cellcolor{accblue!42}16.1 & 4.0 \\
oenogarum & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!20}5.1 & \cellcolor{accblue!21}5.2 & \cellcolor{accblue!12}3.3 & \cellcolor{accblue!9}2.6 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!28}6.8 & \cellcolor{accblue!11}3.0 & \cellcolor{accblue!12}3.4 & \cellcolor{accblue!23}5.7 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!21}5.2 & 3.8 \\
Turion-JEV-31B & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!20}5.0 & \cellcolor{accblue!20}5.0 & \cellcolor{accblue!13}3.5 & \cellcolor{accblue!11}3.2 & \cellcolor{accblue!9}2.8 & \cellcolor{accblue!28}6.7 & \cellcolor{accblue!9}2.7 & \cellcolor{accblue!13}3.6 & \cellcolor{accblue!21}5.4 & \cellcolor{accblue!10}2.9 & \cellcolor{accblue!23}5.7 & 3.9 \\
WeMM-JEV & \cellcolor{accblue!7}2.1 & \cellcolor{accblue!5}1.8 & \cellcolor{accblue!14}3.8 & \cellcolor{accblue!27}6.5 & \cellcolor{accblue!7}2.3 & \cellcolor{accblue!4}1.6 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!42}9.8 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!7}2.2 & \cellcolor{accblue!32}7.8 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!42}15.7 & 4.6 \\
Cerno-27B-v1.1 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!6}2.1 & \cellcolor{accblue!11}3.0 & \cellcolor{accblue!22}5.6 & \cellcolor{accblue!7}2.2 & 1.1 & \cellcolor{accblue!6}2.0 & \cellcolor{accblue!35}8.4 & \cellcolor{accblue!11}3.1 & \cellcolor{accblue!5}1.9 & \cellcolor{accblue!26}6.3 & \cellcolor{accblue!8}2.4 & \cellcolor{accblue!42}17.8 & 4.5 \\
\midrule
Mean & 2.2 & 1.8 & 4.1 & 4.8 & 2.0 & 1.7 & 1.8 & 7.3 & 2.3 & 2.6 & 5.0 & 1.6 & 7.8 & 3.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \texttt{zh} & \texttt{es} & \texttt{ar} & \texttt{hi} & \texttt{ru} & \texttt{de} & \texttt{fr} & \texttt{sw} & \texttt{id} & \texttt{vi} & \texttt{th} & \texttt{ms} & \texttt{ta} & \textbf{Mean} \\
\midrule
Jeffan-31B-1710 & $-$0.2 & \cellcolor{conforange!5}+0.5 & \cellcolor{conforange!11}+1.2 & \cellcolor{accblue!7}$-$0.7 & \cellcolor{conforange!5}+0.6 & \cellcolor{conforange!4}+0.4 & $-$0.2 & \cellcolor{conforange!11}+1.1 & +0.2 & \cellcolor{accblue!6}$-$0.6 & \cellcolor{conforange!10}+1.0 & \cellcolor{accblue!11}$-$1.2 & \cellcolor{accblue!6}$-$0.6 & +0.1 \\
karpo-decision-31B & \cellcolor{conforange!19}+2.0 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!34}+3.6 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!24}+2.5 & \cellcolor{conforange!20}+2.1 & \cellcolor{conforange!15}+1.5 & \cellcolor{conforange!28}+2.9 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!21}+2.1 & \cellcolor{conforange!33}+3.5 & \cellcolor{conforange!6}+0.6 & \cellcolor{conforange!20}+2.1 & +2.4 \\
Copernicus-57B & 0.0 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!7}+0.8 & \cellcolor{conforange!3}+0.3 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!23}+2.4 & \cellcolor{conforange!7}+0.8 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!17}+1.8 & 0.0 & +0.1 & +0.8 \\
Logits-Sigma-1-Duo & \cellcolor{conforange!12}+1.2 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!5}+0.5 & \cellcolor{accblue!5}$-$0.5 & \cellcolor{conforange!7}+0.8 & \cellcolor{conforange!24}+2.5 & \cellcolor{conforange!14}+1.4 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!3}+0.4 & \cellcolor{conforange!19}+1.9 & +1.2 \\
Copernicus-31B & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!17}+1.7 & \cellcolor{conforange!13}+1.4 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!6}+0.6 & \cellcolor{conforange!4}+0.5 & \cellcolor{conforange!19}+2.0 & \cellcolor{conforange!13}+1.4 & \cellcolor{conforange!14}+1.4 & \cellcolor{conforange!21}+2.2 & \cellcolor{accblue!4}$-$0.4 & \cellcolor{conforange!3}+0.3 & +1.0 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!24}+2.5 & \cellcolor{conforange!27}+2.8 & \cellcolor{conforange!14}+1.4 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!6}+0.6 & \cellcolor{conforange!32}+3.3 & \cellcolor{conforange!16}+1.7 & \cellcolor{conforange!23}+2.4 & \cellcolor{conforange!32}+3.3 & \cellcolor{conforange!3}+0.4 & \cellcolor{conforange!15}+1.6 & +1.8 \\
Sieve-31B-v3 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!5}+0.6 & \cellcolor{conforange!28}+2.9 & \cellcolor{conforange!19}+2.0 & \cellcolor{conforange!17}+1.8 & \cellcolor{conforange!6}+0.6 & \cellcolor{conforange!4}+0.5 & \cellcolor{conforange!31}+3.3 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!23}+2.4 & +1.7 \\
KnowLine-31B-Gen1.5 & \cellcolor{conforange!4}+0.4 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!3}+0.3 & +0.3 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!5}+0.5 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!13}+1.4 & \cellcolor{accblue!5}$-$0.5 & \cellcolor{accblue!4}$-$0.4 & +0.6 \\
H2O-Lightning-31B & \cellcolor{conforange!9}+1.0 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!14}+1.4 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!6}+0.7 & \cellcolor{accblue!3}$-$0.3 & \cellcolor{conforange!26}+2.8 & \cellcolor{conforange!11}+1.2 & \cellcolor{conforange!4}+0.4 & \cellcolor{conforange!23}+2.4 & \cellcolor{accblue!9}$-$0.9 & \cellcolor{conforange!16}+1.7 & +1.0 \\
liquamen & \cellcolor{conforange!21}+2.2 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!33}+3.4 & \cellcolor{conforange!26}+2.8 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!12}+1.2 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!35}+3.6 & \cellcolor{conforange!26}+2.7 & \cellcolor{conforange!19}+2.0 & \cellcolor{conforange!38}+4.0 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!22}+2.2 & +2.3 \\
\addlinespace[3pt]
Jeffan-27B-1211 & \cellcolor{conforange!3}+0.4 & +0.2 & \cellcolor{conforange!11}+1.1 & +0.2 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!6}+0.6 & \cellcolor{conforange!24}+2.5 & $-$0.1 & +0.1 & \cellcolor{conforange!3}+0.3 & \cellcolor{accblue!11}$-$1.2 & \cellcolor{conforange!27}+2.8 & +0.7 \\
eshbar-lulilla & \cellcolor{conforange!21}+2.2 & \cellcolor{conforange!13}+1.4 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!26}+2.7 & \cellcolor{conforange!13}+1.4 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!15}+1.5 & \cellcolor{conforange!30}+3.2 & \cellcolor{conforange!20}+2.1 & \cellcolor{conforange!12}+1.3 & \cellcolor{conforange!31}+3.2 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!14}+1.4 & +1.9 \\
GLiDE-27B & \cellcolor{conforange!14}+1.4 & \cellcolor{accblue!7}$-$0.8 & \cellcolor{conforange!23}+2.4 & \cellcolor{conforange!15}+1.5 & \cellcolor{conforange!10}+1.0 & $-$0.2 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!42}+5.5 & \cellcolor{conforange!11}+1.2 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!22}+2.3 & +0.1 & \cellcolor{conforange!42}+4.4 & +1.6 \\
OneJev1.6g-31B & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!4}+0.4 & \cellcolor{conforange!17}+1.7 & \cellcolor{conforange!26}+2.7 & \cellcolor{conforange!18}+1.8 & \cellcolor{conforange!8}+0.9 & \cellcolor{conforange!3}+0.3 & \cellcolor{conforange!32}+3.3 & \cellcolor{conforange!13}+1.3 & \cellcolor{conforange!23}+2.4 & \cellcolor{conforange!18}+1.8 & 0.0 & \cellcolor{conforange!17}+1.7 & +1.5 \\
mammoth-1 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!17}+1.7 & \cellcolor{conforange!4}+0.4 & \cellcolor{conforange!12}+1.3 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!42}+4.8 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!23}+2.4 & $-$0.2 & \cellcolor{conforange!11}+1.1 & +1.6 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{conforange!12}+1.3 & \cellcolor{conforange!25}+2.6 & \cellcolor{conforange!33}+3.5 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!42}+4.3 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!28}+2.9 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!12}+1.2 & \cellcolor{conforange!22}+2.3 & +2.2 \\
Ainvest-Decision-27B & \cellcolor{conforange!17}+1.8 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!28}+2.9 & \cellcolor{conforange!20}+2.1 & \cellcolor{conforange!13}+1.3 & \cellcolor{conforange!17}+1.8 & \cellcolor{conforange!42}+4.7 & \cellcolor{conforange!25}+2.5 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!8}+0.8 & \cellcolor{conforange!40}+4.2 & +2.3 \\
Piccolo-27B & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!11}+1.2 & \cellcolor{conforange!28}+2.9 & \cellcolor{conforange!16}+1.6 & +0.1 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!3}+0.3 & \cellcolor{conforange!42}+4.3 & \cellcolor{conforange!19}+1.9 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!26}+2.7 & \cellcolor{conforange!4}+0.4 & \cellcolor{conforange!19}+2.0 & +1.6 \\
pplx-decider-v1.2 & \cellcolor{conforange!8}+0.9 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!32}+3.3 & \cellcolor{conforange!10}+1.0 & +0.1 & \cellcolor{conforange!13}+1.3 & \cellcolor{conforange!42}+5.9 & \cellcolor{conforange!15}+1.5 & \cellcolor{conforange!10}+1.1 & \cellcolor{conforange!40}+4.2 & \cellcolor{conforange!12}+1.3 & \cellcolor{conforange!42}+5.0 & +2.3 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{conforange!11}+1.2 & \cellcolor{accblue!4}$-$0.4 & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!10}+1.0 & $-$0.2 & 0.0 & +0.1 & \cellcolor{conforange!30}+3.1 & \cellcolor{conforange!11}+1.1 & $-$0.1 & \cellcolor{conforange!16}+1.6 & \cellcolor{accblue!5}$-$0.6 & \cellcolor{conforange!42}+4.4 & +1.0 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{conforange!16}+1.7 & \cellcolor{conforange!16}+1.6 & \cellcolor{conforange!28}+3.0 & \cellcolor{conforange!32}+3.4 & \cellcolor{conforange!14}+1.5 & +0.2 & \cellcolor{conforange!11}+1.2 & \cellcolor{conforange!42}+6.1 & \cellcolor{conforange!21}+2.2 & \cellcolor{conforange!15}+1.5 & \cellcolor{conforange!32}+3.4 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!42}+10.9 & +2.9 \\
oenogarum & \cellcolor{conforange!11}+1.1 & \cellcolor{conforange!12}+1.3 & \cellcolor{conforange!32}+3.3 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!23}+2.4 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!11}+1.2 & \cellcolor{conforange!38}+3.9 & \cellcolor{conforange!24}+2.5 & \cellcolor{conforange!22}+2.2 & \cellcolor{conforange!42}+4.4 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!26}+2.7 & +2.3 \\
Turion-JEV-31B & \cellcolor{conforange!19}+1.9 & \cellcolor{conforange!14}+1.5 & \cellcolor{conforange!31}+3.3 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!27}+2.8 & \cellcolor{conforange!21}+2.1 & \cellcolor{conforange!16}+1.7 & \cellcolor{conforange!29}+3.0 & \cellcolor{conforange!17}+1.8 & \cellcolor{conforange!20}+2.1 & \cellcolor{conforange!33}+3.4 & \cellcolor{conforange!16}+1.6 & \cellcolor{conforange!25}+2.6 & +2.3 \\
WeMM-JEV & \cellcolor{conforange!10}+1.0 & \cellcolor{conforange!7}+0.8 & \cellcolor{conforange!18}+1.9 & \cellcolor{conforange!22}+2.2 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!9}+0.9 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!36}+3.8 & \cellcolor{conforange!15}+1.6 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!33}+3.4 & \cellcolor{conforange!5}+0.5 & \cellcolor{conforange!42}+4.8 & +1.9 \\
Cerno-27B-v1.1 & \cellcolor{conforange!16}+1.7 & \cellcolor{conforange!7}+0.8 & \cellcolor{conforange!13}+1.4 & \cellcolor{conforange!20}+2.0 & \cellcolor{conforange!12}+1.2 & $-$0.2 & \cellcolor{conforange!9}+1.0 & \cellcolor{conforange!32}+3.4 & \cellcolor{conforange!17}+1.8 & +0.1 & \cellcolor{conforange!22}+2.3 & \cellcolor{conforange!7}+0.7 & \cellcolor{conforange!42}+5.7 & +1.7 \\
\midrule
Mean & +1.2 & +0.9 & +2.3 & +2.0 & +1.3 & +0.8 & +0.9 & +3.5 & +1.5 & +1.2 & +2.7 & +0.3 & +2.7 & +1.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \texttt{en} & \texttt{zh} & \texttt{es} & \texttt{ar} & \texttt{hi} & \texttt{ru} & \texttt{de} & \texttt{fr} & \texttt{sw} & \texttt{id} & \texttt{vi} & \texttt{th} & \texttt{ms} & \texttt{ta} & \textbf{Mean} \\
\midrule
Jeffan-31B-1710 & \cellcolor{accblue!42}90.6 & \cellcolor{accblue!39}88.9 & \cellcolor{accblue!42}90.0 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!35}87.6 & \cellcolor{accblue!38}88.4 & \cellcolor{accblue!36}88.1 & \cellcolor{accblue!38}88.5 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!42}89.9 & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!35}87.8 & 88.3 \\
karpo-decision-31B & \cellcolor{accblue!42}91.4 & \cellcolor{accblue!37}88.4 & \cellcolor{accblue!40}89.1 & \cellcolor{accblue!30}86.4 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!36}87.9 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!37}88.2 & \cellcolor{accblue!31}86.7 & \cellcolor{accblue!41}89.4 & \cellcolor{accblue!35}87.7 & \cellcolor{accblue!20}83.9 & \cellcolor{accblue!31}86.8 & \cellcolor{accblue!35}87.8 & 87.8 \\
Copernicus-57B & \cellcolor{accblue!42}90.4 & \cellcolor{accblue!39}88.9 & \cellcolor{accblue!38}88.6 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!29}86.1 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!33}87.2 & \cellcolor{accblue!27}85.8 & \cellcolor{accblue!21}84.1 & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!18}83.5 & \cellcolor{accblue!26}85.6 & \cellcolor{accblue!31}86.8 & 87.0 \\
Logits-Sigma-1-Duo & \cellcolor{accblue!42}90.3 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!38}88.5 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!30}86.4 & \cellcolor{accblue!16}82.9 & \cellcolor{accblue!37}88.4 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!18}83.4 & \cellcolor{accblue!24}85.0 & \cellcolor{accblue!25}85.2 & 86.6 \\
Copernicus-31B & \cellcolor{accblue!42}89.7 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!36}88.1 & \cellcolor{accblue!25}85.3 & \cellcolor{accblue!25}85.3 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!30}86.6 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!22}84.4 & \cellcolor{accblue!37}88.3 & \cellcolor{accblue!30}86.4 & \cellcolor{accblue!15}82.7 & \cellcolor{accblue!26}85.6 & \cellcolor{accblue!29}86.2 & 86.3 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!33}87.2 & \cellcolor{accblue!36}88.0 & \cellcolor{accblue!25}85.3 & \cellcolor{accblue!27}85.6 & \cellcolor{accblue!31}86.7 & \cellcolor{accblue!30}86.4 & \cellcolor{accblue!29}86.3 & \cellcolor{accblue!21}84.3 & \cellcolor{accblue!37}88.4 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!15}82.8 & \cellcolor{accblue!27}85.6 & \cellcolor{accblue!30}86.4 & 86.3 \\
Sieve-31B-v3 & \cellcolor{accblue!42}89.5 & \cellcolor{accblue!31}86.8 & \cellcolor{accblue!36}88.0 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!26}85.6 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!29}86.3 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!22}84.6 & \cellcolor{accblue!37}88.4 & \cellcolor{accblue!33}87.1 & \cellcolor{accblue!17}83.2 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!26}85.4 & 86.2 \\
KnowLine-31B-Gen1.5 & \cellcolor{accblue!41}89.2 & \cellcolor{accblue!31}86.9 & \cellcolor{accblue!35}87.7 & \cellcolor{accblue!26}85.5 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!31}86.7 & \cellcolor{accblue!30}86.4 & \cellcolor{accblue!28}85.9 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!36}87.9 & \cellcolor{accblue!28}86.1 & \cellcolor{accblue!15}82.7 & \cellcolor{accblue!24}85.0 & \cellcolor{accblue!28}86.1 & 86.2 \\
H2O-Lightning-31B & \cellcolor{accblue!39}88.9 & \cellcolor{accblue!32}87.0 & \cellcolor{accblue!34}87.4 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!26}85.6 & \cellcolor{accblue!30}86.6 & \cellcolor{accblue!28}86.0 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!21}84.2 & \cellcolor{accblue!36}88.0 & \cellcolor{accblue!32}87.0 & \cellcolor{accblue!15}82.6 & \cellcolor{accblue!27}85.6 & \cellcolor{accblue!26}85.6 & 86.1 \\
liquamen & \cellcolor{accblue!42}89.6 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!23}84.6 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!28}86.0 & \cellcolor{accblue!27}85.8 & \cellcolor{accblue!20}83.9 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!13}82.3 & \cellcolor{accblue!23}84.7 & \cellcolor{accblue!27}85.7 & 85.9 \\
\addlinespace[3pt]
Jeffan-27B-1211 & \cellcolor{accblue!42}90.0 & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!39}88.8 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!32}87.0 & \cellcolor{accblue!33}87.1 & \cellcolor{accblue!11}81.8 & \cellcolor{accblue!39}88.7 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!15}82.8 & \cellcolor{accblue!28}86.0 & 74.5 & 85.9 \\
eshbar-lulilla & \cellcolor{accblue!40}88.9 & \cellcolor{accblue!29}86.3 & \cellcolor{accblue!32}87.0 & \cellcolor{accblue!21}84.1 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!26}85.6 & \cellcolor{accblue!23}84.9 & \cellcolor{accblue!20}84.0 & \cellcolor{accblue!33}87.4 & \cellcolor{accblue!29}86.3 & \cellcolor{accblue!12}82.0 & \cellcolor{accblue!22}84.5 & \cellcolor{accblue!27}85.8 & 85.6 \\
GLiDE-27B & \cellcolor{accblue!42}89.9 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!39}88.7 & \cellcolor{accblue!25}85.3 & \cellcolor{accblue!23}84.8 & \cellcolor{accblue!32}87.0 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!31}86.7 & \cellcolor{accblue!3}79.8 & \cellcolor{accblue!36}88.1 & \cellcolor{accblue!34}87.4 & \cellcolor{accblue!13}82.1 & \cellcolor{accblue!23}84.8 & 76.2 & 85.4 \\
OneJev1.6g-31B & \cellcolor{accblue!38}88.6 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!35}87.9 & \cellcolor{accblue!23}84.8 & \cellcolor{accblue!23}84.7 & \cellcolor{accblue!26}85.5 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!18}83.5 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!26}85.4 & \cellcolor{accblue!12}81.9 & \cellcolor{accblue!22}84.5 & \cellcolor{accblue!25}85.2 & 85.4 \\
mammoth-1 & \cellcolor{accblue!39}88.9 & \cellcolor{accblue!36}87.9 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!20}84.0 & \cellcolor{accblue!19}83.6 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!24}85.0 & \cellcolor{accblue!17}83.2 & \cellcolor{accblue!10}81.5 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!12}82.0 & \cellcolor{accblue!21}84.3 & \cellcolor{accblue!25}85.2 & 85.3 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{accblue!37}88.2 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!28}86.0 & \cellcolor{accblue!19}83.8 & \cellcolor{accblue!23}84.6 & \cellcolor{accblue!28}85.9 & \cellcolor{accblue!25}85.1 & \cellcolor{accblue!23}84.8 & \cellcolor{accblue!16}82.9 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!25}85.2 & \cellcolor{accblue!8}81.0 & \cellcolor{accblue!21}84.3 & \cellcolor{accblue!25}85.2 & 85.1 \\
Ainvest-Decision-27B & \cellcolor{accblue!42}89.9 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!38}88.6 & \cellcolor{accblue!24}85.0 & \cellcolor{accblue!19}83.6 & \cellcolor{accblue!29}86.4 & \cellcolor{accblue!30}86.6 & \cellcolor{accblue!27}85.6 & \cellcolor{accblue!6}80.4 & \cellcolor{accblue!37}88.2 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!8}81.0 & \cellcolor{accblue!23}84.8 & 75.8 & 85.0 \\
Piccolo-27B & \cellcolor{accblue!38}88.6 & \cellcolor{accblue!31}86.9 & \cellcolor{accblue!32}86.9 & \cellcolor{accblue!19}83.7 & \cellcolor{accblue!23}84.7 & \cellcolor{accblue!28}85.9 & \cellcolor{accblue!25}85.1 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!5}80.2 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!27}85.8 & \cellcolor{accblue!10}81.3 & \cellcolor{accblue!21}84.3 & \cellcolor{accblue!19}83.7 & 84.9 \\
pplx-decider-v1.2 & \cellcolor{accblue!42}89.5 & \cellcolor{accblue!36}87.9 & \cellcolor{accblue!36}88.1 & \cellcolor{accblue!22}84.6 & \cellcolor{accblue!18}83.4 & \cellcolor{accblue!33}87.2 & \cellcolor{accblue!32}86.9 & \cellcolor{accblue!27}85.7 & 79.5 & \cellcolor{accblue!38}88.4 & \cellcolor{accblue!32}86.9 & \cellcolor{accblue!4}79.8 & \cellcolor{accblue!22}84.4 & 75.1 & 84.8 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{accblue!41}89.3 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!35}87.8 & \cellcolor{accblue!23}84.7 & \cellcolor{accblue!18}83.5 & \cellcolor{accblue!31}86.8 & \cellcolor{accblue!28}86.1 & \cellcolor{accblue!24}85.0 & \cellcolor{accblue!3}79.6 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!32}86.9 & \cellcolor{accblue!6}80.4 & \cellcolor{accblue!22}84.4 & 74.1 & 84.5 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!34}87.6 & \cellcolor{accblue!22}84.5 & \cellcolor{accblue!19}83.8 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!31}86.8 & \cellcolor{accblue!27}85.7 & \cellcolor{accblue!5}80.1 & \cellcolor{accblue!33}87.3 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!7}80.7 & \cellcolor{accblue!21}84.1 & 73.1 & 84.5 \\
oenogarum & \cellcolor{accblue!37}88.3 & \cellcolor{accblue!27}85.8 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!18}83.5 & \cellcolor{accblue!18}83.6 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!21}84.2 & \cellcolor{accblue!22}84.5 & \cellcolor{accblue!13}82.1 & \cellcolor{accblue!29}86.3 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!9}81.1 & \cellcolor{accblue!19}83.7 & \cellcolor{accblue!19}83.7 & 84.5 \\
Turion-JEV-31B & \cellcolor{accblue!37}88.2 & \cellcolor{accblue!25}85.1 & \cellcolor{accblue!29}86.2 & \cellcolor{accblue!18}83.4 & \cellcolor{accblue!18}83.5 & \cellcolor{accblue!23}84.6 & \cellcolor{accblue!19}83.8 & \cellcolor{accblue!21}84.1 & \cellcolor{accblue!16}82.9 & \cellcolor{accblue!30}86.5 & \cellcolor{accblue!24}84.9 & \cellcolor{accblue!11}81.7 & \cellcolor{accblue!17}83.1 & \cellcolor{accblue!19}83.7 & 84.4 \\
WeMM-JEV & \cellcolor{accblue!40}89.0 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!34}87.4 & \cellcolor{accblue!23}84.6 & \cellcolor{accblue!16}83.0 & \cellcolor{accblue!28}85.9 & \cellcolor{accblue!28}86.0 & \cellcolor{accblue!23}84.7 & 79.5 & \cellcolor{accblue!34}87.5 & \cellcolor{accblue!31}86.6 & 78.8 & \cellcolor{accblue!19}83.7 & 73.7 & 84.1 \\
Cerno-27B-v1.1 & \cellcolor{accblue!32}87.1 & \cellcolor{accblue!26}85.5 & \cellcolor{accblue!26}85.4 & \cellcolor{accblue!15}82.7 & \cellcolor{accblue!11}81.8 & \cellcolor{accblue!20}84.0 & \cellcolor{accblue!24}85.1 & \cellcolor{accblue!15}82.8 & 78.9 & \cellcolor{accblue!28}86.1 & \cellcolor{accblue!21}84.2 & 78.0 & \cellcolor{accblue!8}81.0 & 70.7 & 82.4 \\
\midrule
Mean & 89.3 & 87.2 & 87.7 & 84.9 & 84.8 & 86.5 & 86.2 & 85.6 & 82.5 & 87.9 & 86.5 & 81.9 & 84.7 & 82.0 & 85.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \texttt{en} & \texttt{zh} & \texttt{es} & \texttt{ar} & \texttt{hi} & \texttt{ru} & \texttt{de} & \texttt{fr} & \texttt{sw} & \texttt{id} & \texttt{vi} & \texttt{th} & \texttt{ms} & \texttt{ta} & \textbf{Mean} \\
\midrule
Jeffan-31B-1710 & 5.9 & \cellcolor{conforange!3}6.7 & 5.8 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!7}7.2 & \cellcolor{conforange!9}7.4 & \cellcolor{conforange!9}7.4 & 6.6 & 6.5 & \cellcolor{conforange!15}8.0 & \cellcolor{conforange!11}7.7 & \cellcolor{conforange!7}7.1 & 7.0 \\
karpo-decision-31B & 5.9 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!21}8.7 & \cellcolor{conforange!14}7.9 & \cellcolor{conforange!8}7.2 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!12}7.8 & \cellcolor{conforange!36}10.4 & \cellcolor{conforange!24}9.1 & \cellcolor{conforange!16}8.2 & 7.9 \\
Copernicus-57B & \cellcolor{conforange!11}7.7 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!9}7.3 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!25}9.1 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!6}7.1 & \cellcolor{conforange!8}7.2 & \cellcolor{conforange!32}10.0 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!12}7.8 & 8.2 \\
Logits-Sigma-1-Duo & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!6}7.0 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!12}7.8 & \cellcolor{conforange!20}8.6 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!23}9.0 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!28}9.5 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!20}8.7 & 8.4 \\
Copernicus-31B & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!14}7.9 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!24}9.0 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!28}9.5 & \cellcolor{conforange!21}8.7 & \cellcolor{conforange!22}8.9 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!25}9.2 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!20}8.7 & 8.6 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{conforange!28}9.5 & \cellcolor{conforange!35}10.3 & \cellcolor{conforange!30}9.7 & \cellcolor{conforange!35}10.2 & \cellcolor{conforange!31}9.9 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!34}10.1 & \cellcolor{conforange!34}10.2 & \cellcolor{conforange!34}10.2 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!32}9.9 & \cellcolor{conforange!35}10.3 & \cellcolor{conforange!42}11.4 & \cellcolor{conforange!30}9.8 & 10.1 \\
Sieve-31B-v3 & 5.9 & \cellcolor{conforange!15}8.1 & 6.3 & \cellcolor{conforange!20}8.6 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!7}7.1 & \cellcolor{conforange!20}8.6 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!13}7.9 & 6.5 & \cellcolor{conforange!13}7.8 & \cellcolor{conforange!24}9.1 & \cellcolor{conforange!21}8.7 & \cellcolor{conforange!10}7.5 & 7.7 \\
KnowLine-31B-Gen1.5 & \cellcolor{conforange!4}6.8 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!4}6.8 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!14}7.9 & \cellcolor{conforange!11}7.6 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!16}8.1 & 7.8 \\
H2O-Lightning-31B & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!22}8.9 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!28}9.6 & \cellcolor{conforange!30}9.7 & \cellcolor{conforange!21}8.7 & \cellcolor{conforange!35}10.3 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!35}10.3 & \cellcolor{conforange!21}8.7 & \cellcolor{conforange!24}9.0 & \cellcolor{conforange!42}11.4 & \cellcolor{conforange!42}11.1 & \cellcolor{conforange!29}9.6 & 9.5 \\
liquamen & \cellcolor{conforange!7}7.2 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!12}7.8 & \cellcolor{conforange!6}7.1 & \cellcolor{conforange!23}8.9 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!23}8.9 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!15}8.0 & 8.1 \\
\addlinespace[3pt]
Jeffan-27B-1211 & 5.8 & 6.4 & 6.4 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!3}6.7 & 6.5 & \cellcolor{conforange!8}7.2 & \cellcolor{conforange!3}6.8 & \cellcolor{conforange!20}8.6 & 6.3 & \cellcolor{conforange!6}7.1 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!13}7.8 & \cellcolor{conforange!27}9.4 & 7.2 \\
eshbar-lulilla & \cellcolor{conforange!4}6.8 & \cellcolor{conforange!12}7.8 & \cellcolor{conforange!4}6.8 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!17}8.2 & \cellcolor{conforange!13}7.8 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!7}7.2 & \cellcolor{conforange!3}6.8 & \cellcolor{conforange!28}9.5 & \cellcolor{conforange!23}9.0 & \cellcolor{conforange!10}7.5 & 7.8 \\
GLiDE-27B & 6.3 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!3}6.7 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!9}7.3 & \cellcolor{conforange!6}7.1 & \cellcolor{conforange!42}11.1 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!29}9.7 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!42}11.5 & 8.2 \\
OneJev1.6g-31B & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!25}9.2 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!23}8.9 & \cellcolor{conforange!29}9.6 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!35}10.3 & \cellcolor{conforange!29}9.6 & \cellcolor{conforange!20}8.6 & 8.6 \\
mammoth-1 & \cellcolor{conforange!4}6.9 & \cellcolor{conforange!4}6.9 & \cellcolor{conforange!9}7.4 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!24}9.0 & \cellcolor{conforange!24}9.1 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!7}7.2 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!24}9.1 & \cellcolor{conforange!25}9.1 & \cellcolor{conforange!16}8.2 & 8.1 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{conforange!11}7.6 & \cellcolor{conforange!22}8.9 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!30}9.8 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!34}10.2 & \cellcolor{conforange!13}7.8 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!40}10.8 & \cellcolor{conforange!30}9.8 & \cellcolor{conforange!21}8.8 & 9.0 \\
Ainvest-Decision-27B & 6.4 & \cellcolor{conforange!7}7.1 & 6.2 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!15}8.0 & 6.4 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!14}7.9 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!6}7.0 & \cellcolor{conforange!30}9.7 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!38}10.7 & 7.9 \\
Piccolo-27B & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!11}7.6 & \cellcolor{conforange!24}9.0 & \cellcolor{conforange!7}7.2 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!19}8.5 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!40}10.8 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!11}7.7 & \cellcolor{conforange!22}8.9 & \cellcolor{conforange!23}9.0 & \cellcolor{conforange!19}8.6 & 8.4 \\
pplx-decider-v1.2 & 6.5 & \cellcolor{conforange!5}7.0 & 6.6 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!20}8.7 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!20}8.6 & \cellcolor{conforange!20}8.6 & \cellcolor{conforange!38}10.6 & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!5}6.9 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!20}8.7 & \cellcolor{conforange!42}11.1 & 8.3 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{conforange!4}6.9 & \cellcolor{conforange!8}7.3 & 6.6 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!3}6.7 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!11}7.7 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!6}7.1 & \cellcolor{conforange!8}7.3 & \cellcolor{conforange!30}9.7 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!42}11.2 & 8.0 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{conforange!10}7.5 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!14}7.9 & \cellcolor{conforange!42}11.0 & \cellcolor{conforange!36}10.4 & \cellcolor{conforange!15}8.1 & \cellcolor{conforange!25}9.2 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!42}13.2 & \cellcolor{conforange!23}9.0 & \cellcolor{conforange!23}8.9 & \cellcolor{conforange!42}12.1 & \cellcolor{conforange!42}11.3 & \cellcolor{conforange!42}17.4 & 10.3 \\
oenogarum & \cellcolor{conforange!9}7.3 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!9}7.4 & \cellcolor{conforange!22}8.9 & \cellcolor{conforange!12}7.7 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!16}8.1 & \cellcolor{conforange!29}9.6 & \cellcolor{conforange!24}9.1 & \cellcolor{conforange!16}8.1 & 8.4 \\
Turion-JEV-31B & \cellcolor{conforange!29}9.7 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!32}10.0 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!37}10.6 & \cellcolor{conforange!29}9.6 & \cellcolor{conforange!36}10.4 & \cellcolor{conforange!27}9.4 & \cellcolor{conforange!22}8.8 & \cellcolor{conforange!38}10.6 & \cellcolor{conforange!34}10.2 & \cellcolor{conforange!32}9.9 & 9.7 \\
WeMM-JEV & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!11}7.6 & \cellcolor{conforange!5}7.0 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!8}7.2 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!17}8.3 & \cellcolor{conforange!32}9.9 & \cellcolor{conforange!11}7.6 & \cellcolor{conforange!13}7.8 & \cellcolor{conforange!41}11.0 & \cellcolor{conforange!29}9.6 & \cellcolor{conforange!42}11.3 & 8.5 \\
Cerno-27B-v1.1 & \cellcolor{conforange!14}8.0 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!13}7.9 & \cellcolor{conforange!21}8.8 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!12}7.8 & \cellcolor{conforange!26}9.3 & \cellcolor{conforange!31}9.8 & \cellcolor{conforange!16}8.2 & \cellcolor{conforange!18}8.4 & \cellcolor{conforange!29}9.7 & \cellcolor{conforange!32}9.9 & \cellcolor{conforange!42}12.2 & 8.9 \\
\midrule
Mean & 7.2 & 7.9 & 7.3 & 8.7 & 8.3 & 7.6 & 8.7 & 8.4 & 9.5 & 7.7 & 7.9 & 9.8 & 9.2 & 9.5 & 8.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & \texttt{en} & \texttt{zh} & \texttt{es} & \texttt{ar} & \texttt{hi} & \texttt{ru} & \texttt{de} & \texttt{fr} & \texttt{sw} & \texttt{id} & \texttt{vi} & \texttt{th} & \texttt{ms} & \texttt{ta} & \textbf{Mean} \\
\midrule
Jeffan-31B-1710 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!6}+0.9 & \cellcolor{conforange!6}+1.0 & \cellcolor{conforange!12}+2.0 & +0.1 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!13}+2.1 & \cellcolor{conforange!6}+1.0 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!16}+2.6 & \cellcolor{conforange!15}+2.6 & \cellcolor{conforange!6}+0.9 & +1.4 \\
karpo-decision-31B & \cellcolor{conforange!18}+3.1 & \cellcolor{conforange!28}+4.8 & \cellcolor{conforange!28}+4.6 & \cellcolor{conforange!36}+6.0 & \cellcolor{conforange!29}+4.9 & \cellcolor{conforange!27}+4.5 & \cellcolor{conforange!33}+5.6 & \cellcolor{conforange!28}+4.7 & \cellcolor{conforange!28}+4.8 & \cellcolor{conforange!28}+4.6 & \cellcolor{conforange!31}+5.2 & \cellcolor{conforange!42}+7.6 & \cellcolor{conforange!36}+6.0 & \cellcolor{conforange!27}+4.5 & +5.0 \\
Copernicus-57B & \cellcolor{accblue!9}$-$1.5 & \cellcolor{accblue!10}$-$1.6 & \cellcolor{accblue!6}$-$1.1 & \cellcolor{accblue!6}$-$0.9 & \cellcolor{accblue!9}$-$1.6 & \cellcolor{accblue!10}$-$1.7 & $-$0.1 & \cellcolor{conforange!4}+0.6 & \cellcolor{accblue!4}$-$0.7 & \cellcolor{accblue!6}$-$0.9 & \cellcolor{accblue!4}$-$0.6 & \cellcolor{conforange!4}+0.6 & +0.4 & \cellcolor{accblue!9}$-$1.5 & $-$0.8 \\
Logits-Sigma-1-Duo & \cellcolor{accblue!16}$-$2.6 & \cellcolor{accblue!10}$-$1.7 & \cellcolor{accblue!14}$-$2.3 & $-$0.2 & \cellcolor{accblue!16}$-$2.7 & \cellcolor{accblue!15}$-$2.5 & \cellcolor{accblue!12}$-$2.0 & \cellcolor{accblue!7}$-$1.2 & \cellcolor{accblue!5}$-$0.8 & \cellcolor{accblue!9}$-$1.6 & \cellcolor{accblue!10}$-$1.7 & $-$0.4 & 0.0 & \cellcolor{accblue!7}$-$1.2 & $-$1.5 \\
Copernicus-31B & \cellcolor{accblue!20}$-$3.3 & \cellcolor{accblue!17}$-$2.9 & \cellcolor{accblue!18}$-$3.0 & \cellcolor{accblue!10}$-$1.7 & \cellcolor{accblue!17}$-$2.8 & \cellcolor{accblue!18}$-$3.1 & \cellcolor{accblue!12}$-$2.1 & \cellcolor{accblue!13}$-$2.2 & \cellcolor{accblue!13}$-$2.2 & \cellcolor{accblue!14}$-$2.4 & \cellcolor{accblue!13}$-$2.2 & \cellcolor{accblue!6}$-$1.0 & \cellcolor{accblue!11}$-$1.8 & \cellcolor{accblue!18}$-$3.0 & $-$2.4 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{accblue!24}$-$4.1 & \cellcolor{accblue!21}$-$3.5 & \cellcolor{accblue!23}$-$3.8 & \cellcolor{accblue!13}$-$2.1 & \cellcolor{accblue!17}$-$2.9 & \cellcolor{accblue!23}$-$3.8 & \cellcolor{accblue!16}$-$2.7 & \cellcolor{accblue!19}$-$3.2 & \cellcolor{accblue!14}$-$2.4 & \cellcolor{accblue!22}$-$3.6 & \cellcolor{accblue!18}$-$2.9 & \cellcolor{accblue!5}$-$0.9 & \cellcolor{accblue!13}$-$2.2 & \cellcolor{accblue!21}$-$3.6 & $-$3.0 \\
Sieve-31B-v3 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!18}+3.1 & \cellcolor{conforange!11}+1.9 & \cellcolor{conforange!24}+3.9 & \cellcolor{conforange!14}+2.3 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!18}+3.1 & \cellcolor{conforange!22}+3.7 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!14}+2.3 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!25}+4.2 & \cellcolor{conforange!22}+3.7 & \cellcolor{conforange!17}+2.8 & +2.8 \\
KnowLine-31B-Gen1.5 & +0.2 & +0.3 & \cellcolor{conforange!3}+0.4 & \cellcolor{conforange!6}+1.1 & \cellcolor{conforange!3}+0.5 & +0.1 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!8}+1.3 & +0.2 & +0.4 & \cellcolor{conforange!6}+0.9 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!10}+1.7 & $-$0.1 & +0.8 \\
H2O-Lightning-31B & \cellcolor{conforange!6}+1.0 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!4}+0.7 & \cellcolor{conforange!14}+2.4 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!15}+2.6 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!7}+1.1 & \cellcolor{conforange!22}+3.8 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!10}+1.6 & +1.8 \\
liquamen & \cellcolor{accblue!3}$-$0.5 & \cellcolor{conforange!9}+1.4 & +0.3 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!7}+1.1 & +0.3 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!10}+1.7 & \cellcolor{conforange!6}+1.1 & \cellcolor{conforange!5}+0.8 & \cellcolor{conforange!20}+3.3 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!6}+0.9 & +1.2 \\
\addlinespace[3pt]
Jeffan-27B-1211 & +0.3 & 0.0 & +0.1 & \cellcolor{conforange!5}+0.8 & $-$0.2 & +0.2 & \cellcolor{conforange!6}+1.0 & \cellcolor{conforange!4}+0.7 & \cellcolor{conforange!9}+1.4 & +0.4 & +0.1 & \cellcolor{conforange!4}+0.7 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!17}+2.9 & +0.7 \\
eshbar-lulilla & \cellcolor{conforange!7}+1.2 & \cellcolor{conforange!18}+3.0 & \cellcolor{conforange!12}+2.1 & \cellcolor{conforange!21}+3.5 & \cellcolor{conforange!15}+2.4 & \cellcolor{conforange!6}+1.1 & \cellcolor{conforange!18}+2.9 & \cellcolor{conforange!19}+3.1 & \cellcolor{conforange!17}+2.8 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!26}+4.4 & \cellcolor{conforange!22}+3.7 & \cellcolor{conforange!10}+1.7 & +2.6 \\
GLiDE-27B & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!16}+2.7 & \cellcolor{conforange!7}+1.1 & \cellcolor{conforange!18}+3.0 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!11}+1.9 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!33}+5.5 & \cellcolor{conforange!16}+2.7 & \cellcolor{conforange!12}+1.9 & \cellcolor{conforange!20}+3.4 & \cellcolor{conforange!24}+4.0 & \cellcolor{conforange!30}+5.0 & +2.7 \\
OneJev1.6g-31B & \cellcolor{conforange!24}+4.0 & \cellcolor{conforange!29}+4.9 & \cellcolor{conforange!23}+3.8 & \cellcolor{conforange!35}+5.8 & \cellcolor{conforange!34}+5.7 & \cellcolor{conforange!30}+5.0 & \cellcolor{conforange!36}+6.0 & \cellcolor{conforange!33}+5.5 & \cellcolor{conforange!36}+6.0 & \cellcolor{conforange!29}+4.9 & \cellcolor{conforange!34}+5.6 & \cellcolor{conforange!42}+7.3 & \cellcolor{conforange!36}+5.9 & \cellcolor{conforange!31}+5.2 & +5.4 \\
mammoth-1 & \cellcolor{conforange!9}+1.4 & \cellcolor{conforange!10}+1.6 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!21}+3.5 & \cellcolor{conforange!15}+2.5 & +0.2 & \cellcolor{conforange!25}+4.1 & \cellcolor{conforange!30}+5.0 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!11}+1.8 & \cellcolor{conforange!22}+3.6 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!9}+1.5 & +2.5 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{conforange!21}+3.5 & \cellcolor{conforange!26}+4.4 & \cellcolor{conforange!31}+5.1 & \cellcolor{conforange!38}+6.3 & \cellcolor{conforange!29}+4.8 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!32}+5.3 & \cellcolor{conforange!30}+5.1 & \cellcolor{conforange!36}+6.0 & \cellcolor{conforange!22}+3.8 & \cellcolor{conforange!31}+5.2 & \cellcolor{conforange!42}+7.4 & \cellcolor{conforange!37}+6.2 & \cellcolor{conforange!28}+4.6 & +5.1 \\
Ainvest-Decision-27B & \cellcolor{conforange!11}+1.8 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!11}+1.8 & \cellcolor{conforange!24}+4.0 & \cellcolor{conforange!18}+2.9 & \cellcolor{conforange!17}+2.9 & \cellcolor{conforange!22}+3.7 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!27}+4.5 & \cellcolor{conforange!20}+3.3 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!26}+4.3 & \cellcolor{conforange!26}+4.3 & \cellcolor{conforange!24}+4.0 & +3.4 \\
Piccolo-27B & \cellcolor{conforange!16}+2.6 & \cellcolor{conforange!22}+3.6 & \cellcolor{conforange!17}+2.9 & \cellcolor{conforange!30}+5.1 & \cellcolor{conforange!18}+3.0 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!26}+4.4 & \cellcolor{conforange!22}+3.6 & \cellcolor{conforange!34}+5.6 & \cellcolor{conforange!21}+3.5 & \cellcolor{conforange!21}+3.4 & \cellcolor{conforange!30}+5.0 & \cellcolor{conforange!25}+4.1 & \cellcolor{conforange!21}+3.6 & +3.8 \\
pplx-decider-v1.2 & \cellcolor{conforange!8}+1.4 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!11}+1.8 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!16}+2.6 & \cellcolor{conforange!19}+3.1 & \cellcolor{conforange!34}+5.7 & \cellcolor{conforange!15}+2.6 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!31}+5.2 & \cellcolor{conforange!27}+4.5 & \cellcolor{conforange!29}+4.9 & +3.1 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{conforange!9}+1.6 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!4}+0.7 & \cellcolor{conforange!18}+2.9 & \cellcolor{conforange!11}+1.9 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!24}+4.0 & \cellcolor{conforange!14}+2.4 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!21}+3.5 & \cellcolor{conforange!31}+5.2 & +2.5 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{conforange!32}+5.4 & \cellcolor{conforange!40}+6.7 & \cellcolor{conforange!36}+6.1 & \cellcolor{conforange!42}+8.8 & \cellcolor{conforange!42}+7.7 & \cellcolor{conforange!38}+6.4 & \cellcolor{conforange!41}+6.8 & \cellcolor{conforange!42}+7.1 & \cellcolor{conforange!42}+11.1 & \cellcolor{conforange!42}+7.0 & \cellcolor{conforange!42}+7.0 & \cellcolor{conforange!42}+9.9 & \cellcolor{conforange!42}+8.8 & \cellcolor{conforange!42}+15.2 & +8.1 \\
oenogarum & \cellcolor{accblue!5}$-$0.9 & +0.4 & +0.3 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!5}+0.8 & $-$0.1 & \cellcolor{conforange!9}+1.5 & \cellcolor{conforange!4}+0.7 & \cellcolor{conforange!10}+1.6 & \cellcolor{conforange!5}+0.9 & \cellcolor{conforange!4}+0.8 & \cellcolor{conforange!14}+2.4 & \cellcolor{conforange!8}+1.3 & \cellcolor{conforange!8}+1.3 & +0.9 \\
Turion-JEV-31B & \cellcolor{accblue!32}$-$5.3 & \cellcolor{accblue!20}$-$3.4 & \cellcolor{accblue!28}$-$4.7 & \cellcolor{accblue!18}$-$3.0 & \cellcolor{accblue!26}$-$4.3 & \cellcolor{accblue!23}$-$3.9 & \cellcolor{accblue!16}$-$2.6 & \cellcolor{accblue!24}$-$3.9 & \cellcolor{accblue!27}$-$4.5 & \cellcolor{accblue!25}$-$4.1 & \cellcolor{accblue!24}$-$3.9 & \cellcolor{accblue!20}$-$3.4 & \cellcolor{accblue!17}$-$2.8 & \cellcolor{accblue!20}$-$3.3 & $-$3.8 \\
WeMM-JEV & \cellcolor{conforange!13}+2.1 & \cellcolor{conforange!17}+2.9 & \cellcolor{conforange!13}+2.2 & \cellcolor{conforange!21}+3.6 & \cellcolor{conforange!17}+2.9 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!21}+3.6 & \cellcolor{conforange!25}+4.2 & \cellcolor{conforange!26}+4.4 & \cellcolor{conforange!18}+3.1 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!34}+5.6 & \cellcolor{conforange!27}+4.5 & \cellcolor{conforange!33}+5.5 & +3.5 \\
Cerno-27B-v1.1 & \cellcolor{conforange!11}+1.8 & \cellcolor{conforange!16}+2.6 & \cellcolor{conforange!10}+1.6 & \cellcolor{conforange!19}+3.2 & \cellcolor{conforange!15}+2.4 & \cellcolor{conforange!15}+2.5 & \cellcolor{conforange!12}+2.0 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!23}+3.9 & \cellcolor{conforange!12}+2.1 & \cellcolor{conforange!14}+2.4 & \cellcolor{conforange!26}+4.3 & \cellcolor{conforange!30}+5.0 & \cellcolor{conforange!34}+5.7 & +3.1 \\
\midrule
Mean & +0.7 & +1.6 & +1.0 & +2.6 & +1.5 & +1.0 & +2.2 & +2.1 & +2.8 & +1.6 & +1.5 & +3.5 & +2.9 & +2.6 & +2.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lrrrrrrrrrrrrrrrrr@{}}
\toprule
\textbf{Model} & 1.1 & 1.2 & 2.1 & 2.2 & 2.3 & 2.4 & 3.1 & 3.2 & 3.3 & 4.1 & 4.2 & 5.1 & 5.2 & 6.1 & 6.2 & 7.1 & 7.2 \\
\midrule
Jeffan-31B-1710 & \cellcolor{accblue!20}83.1 & \cellcolor{accblue!23}85.4 & \cellcolor{accblue!41}98.4 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!32}91.4 & \cellcolor{accblue!15}79.6 & \cellcolor{accblue!26}87.5 & \cellcolor{accblue!30}90.0 & \cellcolor{accblue!17}81.1 & \cellcolor{accblue!40}97.5 & \cellcolor{accblue!24}86.1 & \cellcolor{accblue!32}91.9 & \cellcolor{accblue!28}88.5 & \cellcolor{accblue!34}93.2 & \cellcolor{accblue!32}91.4 & \cellcolor{accblue!26}87.2 & 68.8 \\
karpo-decision-31B & \cellcolor{accblue!20}82.9 & \cellcolor{accblue!18}81.9 & \cellcolor{accblue!42}98.7 & \cellcolor{accblue!42}99.2 & \cellcolor{accblue!36}94.6 & \cellcolor{accblue!18}81.2 & \cellcolor{accblue!19}82.1 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!16}80.2 & \cellcolor{accblue!36}94.9 & \cellcolor{accblue!30}90.0 & \cellcolor{accblue!30}90.6 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!32}91.4 & \cellcolor{accblue!28}88.8 & \cellcolor{accblue!24}86.0 & \cellcolor{accblue!3}70.5 \\
Copernicus-57B & \cellcolor{accblue!16}80.1 & \cellcolor{accblue!19}82.5 & \cellcolor{accblue!41}98.3 & \cellcolor{accblue!42}99.2 & \cellcolor{accblue!38}96.1 & \cellcolor{accblue!12}77.3 & \cellcolor{accblue!20}83.0 & \cellcolor{accblue!15}79.1 & \cellcolor{accblue!13}78.2 & \cellcolor{accblue!38}95.7 & \cellcolor{accblue!30}90.4 & \cellcolor{accblue!28}88.8 & \cellcolor{accblue!30}90.2 & \cellcolor{accblue!32}91.7 & \cellcolor{accblue!30}90.1 & \cellcolor{accblue!28}88.8 & 68.6 \\
Logits-Sigma-1-Duo & \cellcolor{accblue!16}80.5 & \cellcolor{accblue!17}80.9 & \cellcolor{accblue!41}98.1 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!34}92.9 & \cellcolor{accblue!10}75.5 & \cellcolor{accblue!20}83.0 & \cellcolor{accblue!23}84.9 & \cellcolor{accblue!14}78.5 & \cellcolor{accblue!37}95.0 & \cellcolor{accblue!29}89.2 & \cellcolor{accblue!28}88.8 & \cellcolor{accblue!30}90.4 & \cellcolor{accblue!29}89.3 & \cellcolor{accblue!31}91.2 & \cellcolor{accblue!24}86.0 & 69.0 \\
Copernicus-31B & \cellcolor{accblue!17}80.8 & \cellcolor{accblue!19}82.1 & \cellcolor{accblue!41}98.4 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!34}93.0 & \cellcolor{accblue!14}78.8 & \cellcolor{accblue!18}81.4 & \cellcolor{accblue!18}81.9 & \cellcolor{accblue!14}78.8 & \cellcolor{accblue!36}94.9 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!27}87.8 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!29}89.9 & \cellcolor{accblue!29}89.2 & \cellcolor{accblue!24}85.7 & 68.3 \\
\addlinespace[3pt]
FlexDM-LoRA-v2.1 & \cellcolor{accblue!18}81.6 & \cellcolor{accblue!20}82.9 & \cellcolor{accblue!42}98.7 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!34}93.1 & \cellcolor{accblue!10}76.1 & \cellcolor{accblue!17}81.1 & \cellcolor{accblue!23}85.3 & \cellcolor{accblue!15}79.1 & \cellcolor{accblue!35}94.2 & \cellcolor{accblue!30}90.0 & \cellcolor{accblue!26}87.3 & \cellcolor{accblue!28}88.9 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!24}85.9 & \cellcolor{accblue!20}83.4 & \cellcolor{accblue!3}70.7 \\
Sieve-31B-v3 & \cellcolor{accblue!18}81.3 & \cellcolor{accblue!19}82.0 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!34}93.1 & \cellcolor{accblue!10}76.0 & \cellcolor{accblue!17}81.0 & \cellcolor{accblue!23}84.9 & \cellcolor{accblue!13}78.0 & \cellcolor{accblue!35}94.1 & \cellcolor{accblue!27}88.4 & \cellcolor{accblue!26}87.5 & \cellcolor{accblue!26}87.7 & \cellcolor{accblue!30}90.1 & \cellcolor{accblue!25}86.4 & \cellcolor{accblue!24}86.1 & \cellcolor{accblue!3}70.6 \\
KnowLine-31B-Gen1.5 & \cellcolor{accblue!16}80.2 & \cellcolor{accblue!19}82.0 & \cellcolor{accblue!41}98.4 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!33}92.1 & \cellcolor{accblue!16}80.4 & \cellcolor{accblue!18}81.6 & \cellcolor{accblue!17}80.9 & \cellcolor{accblue!15}79.4 & \cellcolor{accblue!36}94.9 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!27}88.0 & \cellcolor{accblue!30}90.2 & \cellcolor{accblue!25}86.5 & 67.4 \\
H2O-Lightning-31B & \cellcolor{accblue!17}80.8 & \cellcolor{accblue!19}82.0 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!42}99.1 & \cellcolor{accblue!36}94.3 & \cellcolor{accblue!11}76.7 & \cellcolor{accblue!16}80.3 & \cellcolor{accblue!20}83.2 & \cellcolor{accblue!15}79.4 & \cellcolor{accblue!36}94.8 & \cellcolor{accblue!31}90.9 & \cellcolor{accblue!23}85.1 & \cellcolor{accblue!29}89.8 & \cellcolor{accblue!27}88.4 & \cellcolor{accblue!27}88.4 & \cellcolor{accblue!20}83.3 & 68.9 \\
liquamen & \cellcolor{accblue!16}79.9 & \cellcolor{accblue!18}81.5 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!32}91.5 & \cellcolor{accblue!9}74.8 & \cellcolor{accblue!17}80.9 & \cellcolor{accblue!20}83.0 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!36}94.4 & \cellcolor{accblue!31}91.2 & \cellcolor{accblue!23}85.3 & \cellcolor{accblue!29}89.8 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!29}89.4 & \cellcolor{accblue!22}84.5 & 69.7 \\
\addlinespace[3pt]
Jeffan-27B-1211 & \cellcolor{accblue!12}77.0 & \cellcolor{accblue!14}78.6 & \cellcolor{accblue!38}96.0 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!23}84.9 & \cellcolor{accblue!8}74.3 & \cellcolor{accblue!24}85.6 & \cellcolor{accblue!28}89.1 & \cellcolor{accblue!15}79.2 & \cellcolor{accblue!38}96.1 & \cellcolor{accblue!22}84.8 & \cellcolor{accblue!31}90.7 & \cellcolor{accblue!26}87.0 & \cellcolor{accblue!30}90.6 & \cellcolor{accblue!35}94.0 & \cellcolor{accblue!25}86.4 & 67.0 \\
eshbar-lulilla & \cellcolor{accblue!15}79.6 & \cellcolor{accblue!18}81.7 & \cellcolor{accblue!41}98.5 & \cellcolor{accblue!42}99.0 & \cellcolor{accblue!41}98.4 & \cellcolor{accblue!9}75.2 & \cellcolor{accblue!17}80.8 & \cellcolor{accblue!12}77.5 & \cellcolor{accblue!13}77.9 & \cellcolor{accblue!36}94.5 & \cellcolor{accblue!30}90.3 & \cellcolor{accblue!24}86.2 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!21}83.9 & \cellcolor{accblue!22}84.3 & 70.0 \\
GLiDE-27B & \cellcolor{accblue!15}79.5 & \cellcolor{accblue!11}76.8 & \cellcolor{accblue!38}95.9 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!15}79.2 & \cellcolor{accblue!16}80.1 & \cellcolor{accblue!14}78.5 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!36}94.3 & \cellcolor{accblue!28}89.1 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!30}90.1 & \cellcolor{accblue!31}90.9 & \cellcolor{accblue!30}90.4 & \cellcolor{accblue!22}84.8 & 68.2 \\
OneJev1.6g-31B & \cellcolor{accblue!16}80.0 & \cellcolor{accblue!17}81.0 & \cellcolor{accblue!41}98.5 & \cellcolor{accblue!42}99.4 & \cellcolor{accblue!26}87.2 & \cellcolor{accblue!8}74.5 & \cellcolor{accblue!20}83.0 & \cellcolor{accblue!25}86.4 & \cellcolor{accblue!15}79.2 & \cellcolor{accblue!36}94.6 & \cellcolor{accblue!33}92.4 & \cellcolor{accblue!23}85.5 & \cellcolor{accblue!28}89.0 & \cellcolor{accblue!28}88.5 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!24}86.1 & 69.2 \\
mammoth-1 & \cellcolor{accblue!14}78.8 & \cellcolor{accblue!14}78.4 & \cellcolor{accblue!39}96.7 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!34}93.0 & \cellcolor{accblue!9}75.0 & \cellcolor{accblue!18}81.7 & \cellcolor{accblue!9}75.1 & \cellcolor{accblue!9}75.4 & \cellcolor{accblue!37}95.4 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!26}87.6 & \cellcolor{accblue!28}88.5 & \cellcolor{accblue!33}92.3 & \cellcolor{accblue!30}90.2 & \cellcolor{accblue!27}88.0 & 68.3 \\
\addlinespace[3pt]
Logits-Sigma-1 & \cellcolor{accblue!15}79.1 & \cellcolor{accblue!16}80.4 & \cellcolor{accblue!41}98.1 & \cellcolor{accblue!42}99.0 & \cellcolor{accblue!30}90.0 & \cellcolor{accblue!8}74.1 & \cellcolor{accblue!16}80.4 & \cellcolor{accblue!20}83.1 & \cellcolor{accblue!14}79.0 & \cellcolor{accblue!35}93.6 & \cellcolor{accblue!30}90.1 & \cellcolor{accblue!25}86.3 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!19}82.6 & \cellcolor{accblue!20}83.0 & 70.3 \\
Ainvest-Decision-27B & \cellcolor{accblue!8}74.3 & \cellcolor{accblue!12}76.9 & \cellcolor{accblue!37}95.4 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!18}81.9 & 69.1 & \cellcolor{accblue!19}82.6 & \cellcolor{accblue!32}92.0 & \cellcolor{accblue!14}79.0 & \cellcolor{accblue!35}93.9 & \cellcolor{accblue!28}89.0 & \cellcolor{accblue!30}90.2 & \cellcolor{accblue!25}86.6 & \cellcolor{accblue!32}91.6 & \cellcolor{accblue!33}92.7 & \cellcolor{accblue!21}84.0 & 68.0 \\
Piccolo-27B & \cellcolor{accblue!11}76.8 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!41}98.1 & \cellcolor{accblue!42}98.9 & \cellcolor{accblue!26}87.1 & \cellcolor{accblue!11}76.3 & \cellcolor{accblue!16}80.3 & \cellcolor{accblue!14}78.9 & \cellcolor{accblue!12}77.1 & \cellcolor{accblue!37}95.0 & \cellcolor{accblue!26}87.2 & \cellcolor{accblue!26}87.6 & \cellcolor{accblue!26}87.6 & \cellcolor{accblue!28}89.0 & \cellcolor{accblue!32}91.6 & \cellcolor{accblue!25}86.4 & 68.2 \\
pplx-decider-v1.2 & \cellcolor{accblue!8}74.2 & \cellcolor{accblue!9}75.2 & \cellcolor{accblue!38}95.9 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!25}86.6 & 69.6 & \cellcolor{accblue!21}83.9 & \cellcolor{accblue!30}90.0 & \cellcolor{accblue!14}78.4 & \cellcolor{accblue!34}93.4 & \cellcolor{accblue!27}88.1 & \cellcolor{accblue!30}89.9 & \cellcolor{accblue!28}88.9 & \cellcolor{accblue!30}90.1 & \cellcolor{accblue!27}88.1 & \cellcolor{accblue!21}83.6 & 67.4 \\
AutoTrust-JEV-27B-v1.1 & \cellcolor{accblue!11}76.6 & \cellcolor{accblue!10}76.1 & \cellcolor{accblue!38}96.0 & \cellcolor{accblue!41}98.3 & \cellcolor{accblue!30}90.4 & 68.6 & \cellcolor{accblue!21}83.6 & \cellcolor{accblue!22}84.4 & \cellcolor{accblue!14}78.4 & \cellcolor{accblue!34}93.5 & \cellcolor{accblue!29}89.7 & \cellcolor{accblue!26}87.2 & \cellcolor{accblue!26}87.5 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!23}85.5 & \cellcolor{accblue!22}84.8 & 67.9 \\
\addlinespace[3pt]
d3-ultra & \cellcolor{accblue!10}75.7 & \cellcolor{accblue!10}75.5 & \cellcolor{accblue!37}95.5 & \cellcolor{accblue!41}98.2 & \cellcolor{accblue!28}88.9 & \cellcolor{accblue!4}71.1 & \cellcolor{accblue!19}82.4 & \cellcolor{accblue!23}85.2 & \cellcolor{accblue!12}77.6 & \cellcolor{accblue!34}93.4 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!25}86.8 & \cellcolor{accblue!29}89.2 & \cellcolor{accblue!26}87.1 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!22}84.3 & 68.3 \\
oenogarum & \cellcolor{accblue!15}79.6 & \cellcolor{accblue!16}80.4 & \cellcolor{accblue!42}98.6 & \cellcolor{accblue!42}99.1 & \cellcolor{accblue!29}89.8 & \cellcolor{accblue!7}73.7 & \cellcolor{accblue!16}80.4 & \cellcolor{accblue!20}82.9 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!34}93.4 & \cellcolor{accblue!31}91.0 & \cellcolor{accblue!23}85.0 & \cellcolor{accblue!29}89.6 & \cellcolor{accblue!26}87.7 & \cellcolor{accblue!6}73.1 & \cellcolor{accblue!21}83.6 & 70.2 \\
Turion-JEV-31B & \cellcolor{accblue!18}81.9 & \cellcolor{accblue!19}82.5 & \cellcolor{accblue!41}98.5 & \cellcolor{accblue!42}99.3 & \cellcolor{accblue!16}79.9 & \cellcolor{accblue!12}77.5 & \cellcolor{accblue!20}82.7 & \cellcolor{accblue!20}82.8 & \cellcolor{accblue!12}77.4 & \cellcolor{accblue!35}94.1 & \cellcolor{accblue!29}89.9 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!26}87.7 & \cellcolor{accblue!28}88.8 & \cellcolor{accblue!8}74.3 & \cellcolor{accblue!18}81.9 & 68.6 \\
WeMM-JEV & \cellcolor{accblue!11}76.5 & \cellcolor{accblue!10}76.1 & \cellcolor{accblue!37}95.6 & \cellcolor{accblue!41}98.3 & \cellcolor{accblue!27}88.2 & 70.2 & \cellcolor{accblue!19}82.5 & \cellcolor{accblue!24}85.6 & \cellcolor{accblue!12}77.2 & \cellcolor{accblue!34}93.0 & \cellcolor{accblue!28}88.9 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!26}87.4 & \cellcolor{accblue!29}89.3 & \cellcolor{accblue!16}79.8 & \cellcolor{accblue!22}84.4 & 68.4 \\
Cerno-27B-v1.1 & \cellcolor{accblue!9}75.1 & \cellcolor{accblue!10}75.6 & \cellcolor{accblue!38}96.0 & \cellcolor{accblue!40}97.8 & \cellcolor{accblue!23}85.2 & 69.1 & \cellcolor{accblue!15}79.7 & \cellcolor{accblue!13}77.8 & \cellcolor{accblue!9}75.4 & \cellcolor{accblue!33}92.6 & \cellcolor{accblue!29}89.7 & \cellcolor{accblue!20}82.7 & \cellcolor{accblue!24}85.6 & \cellcolor{accblue!23}85.4 & \cellcolor{accblue!28}88.6 & \cellcolor{accblue!14}78.4 & 65.8 \\
\midrule
Mean & 79.0 & 79.8 & 97.5 & 98.9 & 90.1 & 75.0 & 82.1 & 83.7 & 78.3 & 94.4 & 89.2 & 87.6 & 88.5 & 89.5 & 86.9 & 84.9 & 68.7 \\
\bottomrule
\end{tabular}
